Symmetries of Counterfactuals: Identification and Testability of Counterfactual Maps from Covariate Heterogeneity

In general, counterfactuals are not identified from data alone, because many causal models produce the same observed distributions but different counterfactuals. A common approach to circumvent this problem is to restrict the mechanism to a class in which it becomes unique, such as triangular monotone maps or optimal transport maps. However, whether the assumed class is correct is usually not examined. In this work, we study what the data can tell us when covariates are available that influence the outcome only through its latent cause. First, we characterise all counterfactual maps that are consistent with the data. They differ from the true map by a group of symmetries that preserve the conditional outcome distributions given the covariates. The more these distributions vary across covariate values, the smaller the group. Second, we show that for the classes above, consistency with the data is equivalent to a single conditional independence, which yields a test of the assumed class. We illustrate both results on synthetic data and on the ACTG 175 HIV trial.

==> figures/intuition.tex <==
\documentclass[tikz,border=8pt]{standalone}
\usepackage{amsmath}
\usetikzlibrary{arrows.meta}

\begin{document}
% Macros live inside the body so they survive \input via the standalone package
\providecommand{\doop}{\operatorname{do}}

% ---------------------------------------------------------------------------
% Shapes (edit the control points to reshape)
% ---------------------------------------------------------------------------
\def\leftblob{plot [smooth cycle, tension=0.8] coordinates
  {(0,0.2) (1.3,0.9) (2.7,0.3) (3.3,-0.9) (2.1,-2.1) (0.6,-1.7) (-0.6,-0.8)}}
\def\rightblob{plot [smooth cycle, tension=0.8] coordinates
  {(7.2,0.6) (8.4,1.3) (9.7,0.6) (10.3,-0.8) (9.3,-2.0) (7.9,-1.6) (6.9,-0.6)}}

% conditional supports for V = v_0  (upper parts)
\def\leftvzero{plot [smooth cycle, tension=0.7] coordinates
  {(0.15,-0.05) (0.9,0.5) (2.0,0.45) (2.85,-0.25) (2.55,-0.85) (1.3,-0.8) (0.35,-0.65)}}
\def\rightvzero{plot [smooth cycle, tension=0.7] coordinates
  {(7.3,0.2) (8.3,1.05) (9.7,0.7) (10.05,-0.1) (9.0,-0.45) (7.7,-0.3)}}

% conditional supports for V = v_1  (lower parts)
\def\leftvone{plot [smooth cycle, tension=0.7] coordinates
  {(0.45,-0.95) (1.5,-1.05) (2.65,-1.15) (2.95,-1.55) (2.05,-1.95) (0.85,-1.65)}}
\def\rightvone{plot [smooth cycle, tension=0.7] coordinates
  {(7.35,-0.6) (8.4,-0.5) (9.8,-0.9) (9.35,-1.75) (8.0,-1.5) (7.25,-1.1)}}

% points and arrows (identical in both panels => visibly the same map)
\newcommand{\points}{%
  \node[pt] (a1) at (0.8,-0.2)  {};
  \node[pt] (a2) at (2.2,-0.4)  {};
  \node[pt] (a3) at (0.9,-1.4)  {};
  \node[pt] (a4) at (2.3,-1.45) {};
  \node[pt] (b1) at (8.0,0.4)   {};
  \node[pt] (b2) at (9.3,0.2)   {};
  \node[pt] (b3) at (7.9,-1.0)  {};
  \node[pt] (b4) at (9.3,-1.2)  {};
}
\newcommand{\arrows}{%
  \draw[map] (a1) to[bend left=22]  (b1);
  \draw[map] (a2) to[bend left=10]  (b2);
  \draw[map] (a3) to[bend right=15] (b3);
  \draw[map] (a4) to[bend right=28] (b4);
}

\begin{tikzpicture}[
  >={Stealth[length=2.2mm,width=1.7mm]},
  blob/.style={draw=#1, fill=#1!8, line width=1pt},
  ghost/.style={draw=#1!60, dashed, line width=0.7pt},
  condA/.style={draw=#1, fill=#1!12, line width=0.9pt},   % V = v_0
  condB/.style={draw=#1, fill=#1!32, line width=0.9pt},   % V = v_1
  pt/.style={circle, fill=black, inner sep=1.3pt},
  map/.style={->, draw=teal!70!black, line width=0.9pt},
  lab/.style={font=\small},
  panel/.style={font=\small},
  vlab/.style={font=\scriptsize},
  leader/.style={draw=#1!70, line width=0.5pt, shorten >=1pt, shorten <=1pt},
  scale=0.8,
]

% ===========================================================================
% (a) marginal: Y | do(A=a)
% ===========================================================================
\begin{scope}[name prefix=m-]
  \node[panel] at (4.85,-3.1) {\textbf{(a)} marginal};
  \draw[blob=blue!60!black] \leftblob;
  \draw[blob=red!65!black]  \rightblob;
  \node[lab, blue!60!black] at (1.3,1.6) {$Y \mid \doop(A=0)$};
  \node[lab, red!65!black]  at (8.6,2.0) {$Y \mid \doop(A=1)$};
  \points
  \arrows
  \node[lab, teal!70!black] at (5.0,1.5) {$f_1 \circ f_0^{-1}$};
\end{scope}

% ===========================================================================
% (b) conditional: same supports partitioned by V, same map
% ===========================================================================
\begin{scope}[name prefix=c-, shift={(12.6,0)}]
  \node[panel] at (4.85,-3.1) {\textbf{(b)} conditional on $V$};
  \draw[ghost=blue!60!black] \leftblob;
  \draw[ghost=red!65!black]  \rightblob;
  \draw[condA=blue!60!black] \leftvzero;
  \draw[condB=blue!60!black] \leftvone;
  \draw[condA=red!65!black]  \rightvzero;
  \draw[condB=red!65!black]  \rightvone;
  \node[lab, blue!60!black] at (1.3,1.6) {$Y \mid \doop(A=0),\,V=v$};
  \node[lab, red!65!black]  at (8.6,2.0) {$Y \mid \doop(A=1),\,V=v$};
  % region labels (outside the supports, with leader lines)
  \node[vlab, blue!60!black] (lv0) at (-0.45,0.85)  {$V\!=\!v_0$};
  \node[vlab, blue!60!black] (lv1) at (-0.35,-1.95) {$V\!=\!v_1$};
  \node[vlab, red!65!black]  (rv0) at (10.75,1.05)  {$V\!=\!v_0$};
  \node[vlab, red!65!black]  (rv1) at (10.65,-1.75) {$V\!=\!v_1$};
  \draw[leader=blue!60!black] (lv0.south east) -- (0.45,0.25);
  \draw[leader=blue!60!black] (lv1.north east) -- (0.6,-1.35);
  \draw[leader=red!65!black]  (rv0.south west) -- (9.9,0.3);
  \draw[leader=red!65!black]  (rv1.north west) -- (9.6,-1.3);
  \points
  \arrows
  \node[lab, teal!70!black] at (5.0,1.5) {$f_1 \circ f_0^{-1}$};
\end{scope}

\end{tikzpicture}
\end{document}

==> figures/testability_intuition.tex <==
\documentclass[tikz,border=8pt]{standalone}
\usepackage{amsmath}
\usetikzlibrary{arrows.meta,shapes.misc}

\begin{document}
\providecommand{\doop}{\operatorname{do}}

% ---------------------------------------------------------------------------
% Shapes (Figure 2's outer blobs). Layout per panel:
%   arm A=0 at x in [-0.6,3.3], latent at [4.0,7.9], arm A=1 at [9.2,12.6]
% ---------------------------------------------------------------------------
\def\leftblob{plot [smooth cycle, tension=0.8] coordinates
  {(0,0.2) (1.3,0.9) (2.7,0.3) (3.3,-0.9) (2.1,-2.1) (0.6,-1.7) (-0.6,-0.8)}}
\def\rightblob{plot [smooth cycle, tension=0.8] coordinates
  {(7.2,0.6) (8.4,1.3) (9.7,0.6) (10.3,-0.8) (9.3,-2.0) (7.9,-1.6) (6.9,-0.6)}}

% the two observed arms, one stratum V = v each
\newcommand{\arms}{%
  \draw[cond=blue!60!black] \leftblob;
  \node[lab, blue!60!black] at (1.3,1.55) {$Y \mid A=0,\,V=v$};
  \begin{scope}[shift={(2.3,0)}]
    \draw[cond=red!65!black] \rightblob;
    \node[lab, red!65!black] at (8.6,1.85) {$Y \mid A=1,\,V=v$};
  \end{scope}
  \node[pt] (a1) at (0.6,0.1)   {};
  \node[pt] (a2) at (2.3,-0.1)  {};
  \node[pt] (a3) at (1.5,-1.3)  {};
  \node[cr] (b1) at (10.3,0.4)  {};
  \node[cr] (b2) at (11.6,0.2)  {};
  \node[cr] (b3) at (10.8,-1.1) {};
}

\begin{tikzpicture}[
  >={Stealth[length=2.0mm,width=1.5mm]},
  cond/.style={draw=#1, fill=#1!12, line width=0.9pt},
  latent/.style={draw=#1, fill=#1!12, line width=0.9pt},
  pulled/.style={draw=#1, densely dashed, line width=1.0pt},
  pt/.style={circle, fill=black, inner sep=1.2pt},
  cr/.style={cross out, draw=black, line width=0.9pt, minimum size=4.5pt, inner sep=0pt},
  mapz/.style={->, draw=blue!60!black, line width=0.9pt},
  mapo/.style={->, draw=red!65!black, line width=0.9pt},
  lab/.style={font=\footnotesize},
  panel/.style={font=\footnotesize},
  scale=0.6,
]

% ===========================================================================
% (a) why: one latent cloud, pushed through two maps
% ===========================================================================
\begin{scope}[name prefix=a-]
  \arms
  \begin{scope}[shift={(4.6,0)}]
    \draw[latent=gray!70!black] \leftblob;
    \node[lab, gray!40!black] at (1.35,1.55) {$U \mid V=v$};
    \node[pt] (u1) at (0.6,0.1)  {};
    \node[pt] (u2) at (2.3,-0.1) {};
    \node[pt] (u3) at (1.5,-1.3) {};
  \end{scope}
  \draw[mapz] (u1) to[bend right=18] (a1);
  \draw[mapz] (u2) to[bend right=10] (a2);
  \draw[mapz] (u3) to[bend left=12]  (a3);
  \draw[mapo] (u1) to[bend left=18]  (b1);
  \draw[mapo] (u2) to[bend left=10]  (b2);
  \draw[mapo] (u3) to[bend right=12] (b3);
  \node[lab, blue!60!black]  at (3.65,-2.25) {$f_0$};
  \node[lab, red!65!black]   at (8.55,-2.25) {$f_1$};
  \node[panel] at (6.0,-3.1)
    {\textbf{(a)} Both conditionals come from one latent distribution.};
\end{scope}

% ===========================================================================
% (b) what the test does: pull both arms back with the canonical maps
% ===========================================================================
\begin{scope}[name prefix=b-, shift={(14.4,0)}]
  \arms
  \begin{scope}[shift={(4.6,0)}]
    % pulled back from arm 0 (blue dashed) on a neutral background
    \draw[pulled=blue!60!black] \leftblob;
    \node[lab, gray!40!black] at (1.35,1.55) {$h_A^{-1}(Y) \mid V=v$};
    \node[pt] (c1) at (0.45,0.2)   {};
    \node[pt] (c2) at (2.15,-0.0)  {};
    \node[pt] (c3) at (1.35,-1.2)  {};
    % pulled back from arm 1 (dashed), rotated relative to arm 0
    \begin{scope}[shift={(0.35,0.25)}, rotate around={-30:(1.4,-0.75)}]
      \draw[pulled=red!65!black] \leftblob;
      \node[cr] (x1) at (0.75,-0.0)  {};
      \node[cr] (x2) at (2.45,-0.2)  {};
      \node[cr] (x3) at (1.65,-1.4)  {};
    \end{scope}
  \end{scope}
  \draw[mapz] (a1) to[bend left=18]  (c1);
  \draw[mapz] (a2) to[bend left=10]  (c2);
  \draw[mapz] (a3) to[bend right=12] (c3);
  \draw[mapo] (b1) to[bend right=18] (x1);
  \draw[mapo] (b2) to[bend right=10] (x2);
  \draw[mapo] (b3) to[bend left=12]  (x3);
  \node[lab, blue!60!black]  at (3.65,-2.25) {$h_0^{-1}$};
  \node[lab, red!65!black]   at (8.55,-2.25) {$h_1^{-1}$};
  \node[panel] at (6.0,-3.1)
    {\textbf{(b)} Pulled back, the conditionals must coincide.};
\end{scope}

\end{tikzpicture}
\end{document}

